Lattice-Cut Decomposition for Multistage Stochastic Integer Programs

We study cutting-plane methods for multistage stochastic integer programs in which orders, shipments, or crews come in batches. The cost-to-go function oscillates with the remainder of the state modulo the batch size, and no single affine cut can capture it. Existing remedies express every integer state in binary digits or attach a nonconvex correction to every cut. We propose lattice cuts, which have one slope and one intercept per remainder class, reproduce the periodic part of this function exactly, and add no binary variable per cut. The classes are computed from the constraint matrices, and closing cuts remove the nonconvexity that remains inside a class. We characterize the best bound of the two cut families by a linear program and prove finite convergence of the resulting algorithm, Lattice-Cut Decomposition. Computational results demonstrate that lattice cuts remove nearly all of the loss of affine cuts in exact tests and that, on horizons of up to 48 stages, the same algorithm certifies bounds significantly closer to the optimum with lattice cuts than without them on case-pack and co-production models. The results also show where the lattice does not help.

==> fig2_flowchart.tex <==
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=2.1mm]}, line width=0.5pt,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=1.0cm, inner sep=4pt},
  dec/.style={draw, diamond, aspect=2.1, align=center, inner sep=0.8pt},
  lab/.style={font=\scriptsize, inner sep=1.5pt},
  dot/.style={circle, fill, inner sep=1.1pt}]
\def\Xa{5.95}\def\Xb{10.35}\def\Xc{12.75}
\def\ya{-2.85}\def\yb{-4.85}\def\yc{-6.85}
\node[box, minimum width=4.4cm] (p1) at (0,0) {Stage matrices:\\batch balances, transitions};
\node[box, minimum width=4.4cm] (p2) at (5.55,0) {Compatible lattices\\$\Gamma_1,\ldots,\Gamma_T$ (Algorithm 1)};
\node[box, minimum width=4.4cm] (p3) at (11.1,0) {One model per stage:\\coset indicators, LP bounds};
\draw[->] (p1) -- (p2); \draw[->] (p2) -- (p3);
\node[lab, anchor=south west] at ($(p1.north west)+(0,0.03)$) {\emph{Preparation (once, before optimization)}};
\node[box, minimum width=3.5cm] (f) at (0,\ya) {Forward pass:\\sample paths, record\\visited states};
\node[box, minimum width=3.5cm] (r) at (0,\yb) {Solve stage 1:\\certified bound $L_k$};
\node[dec] (d3) at (0,\yc) {Stop?};
\node[box, minimum width=3.5cm] (o) at (0,-8.45) {Bound $L_k$ and policy};
\node[box, minimum width=4.0cm] (b1) at (\Xa,\ya) {Solve the stage problem\\at visited state $\hat s$,\\outcome $w$};
\node[dec] (d1) at (\Xb,\ya) {Cuts tight\\at $\hat s$?};
\node[box, minimum width=4.0cm] (b2) at (\Xa,\yb) {Lattice cut: one slope,\\intercept of the\\coset of $\hat s$};
\node[dec] (d2) at (\Xb,\yb) {Gap left inside\\the coset?};
\node[box, minimum width=4.0cm] (b3) at (\Xa,\yc) {Closing cut anchored\\at $\hat s$ (pooled\\split variables)};
\coordinate (busT) at (\Xc,\ya+1.12);
\draw[->] (p3.south) -- ++(0,-0.4) -| (f.north);
\draw[->] (f) -- (b1);
\draw[->] (b1) -- (d1);
\draw[->] (d1.south) -- ++(0,-0.28) -| node[lab, pos=0.1, above] {no} (b2.north);
\draw[->] (b2) -- (d2);
\draw[->] (d2.south) -- ++(0,-0.28) -| node[lab, pos=0.1, above] {yes} (b3.north);
\draw (d1.east) -- node[lab, above] {yes} (\Xc,\ya) node[dot] {};
\draw (d2.east) -- node[lab, above] {no} (\Xc,\yb) node[dot] {};
\draw[->] (b3.east) -- (\Xc,\yc) -- (busT) -| (b1.north);
\node[lab, anchor=north] at ($(\Xb,\ya)+(-0.2,1.09)$) {next visited state};
\node[draw, dashed, rounded corners=3pt, inner sep=7pt, fit=(b1)(d1)(b2)(d2)(b3)(busT)] (bw) {};
\node[lab, anchor=north east] at ($(bw.south east)+(0,-0.02)$) {\emph{Backward pass: stages $T,\ldots,2$, every visited state $\hat s$ and outcome $w$}};
\draw[->, dashed] (bw.west |- r) -- node[lab, above, align=center] {all states\\done} (r.east);
\draw[->] (r) -- (d3);
\draw[->] (d3) -- node[lab, right] {yes} (o);
\draw[->] (d3.west) -- (-2.5,\yc) |- node[lab, pos=0.22, left] {no} (f.west);
\end{tikzpicture}

